Moduli of double EPW-sextics

We study the GIT quotient of the symplectic grassmannian parametrizing lagrangian subspaces of \bigwedge^3{\mathbb C}^6 by the natural action of SL_6, call it M. This is a compactification of the moduli space of smooth double EPW-sextics. We determine the stable points, the irreducible components of the GIT boundary and their dimensions. There are strong analogies with the moduli space of cubic 4-folds: we prove a result which is analogous to a theorem of Laza stating that cubic 4-folds with simple singularities are stable. Our final goal (not achieved in the present paper) is to understand the period map from M to the Baily-Borel compactification of the relevant period domain modulo an arithmetic group. With this goal in mind we analyze the locus in the GIT-boundary of M where the period map is not regular: we prove that it has two irreducible components, one of dimension 3, the other of dimension 1. Our results suggests that M is isomorphic to Looijenga's compactification associated to 3 specific hyperplanes in the period domain.

==> (inline-0) <==
\begin{tabular}{| l  | c |c |c|c|c|c|}
\hline
$1$-PS $\lambda$ & \multicolumn{6}{c}{strictly positive isotypical summands of 
$\bigwedge^3\lambda$} \vline \\
\hline
\multirow{2}*{$(1,0_4,-1)$} &
$[v_0]\wedge\bigwedge ^2 V_{14}$  &  & & & &   \\ 
& $t$ &  & & & &  \\ \hline
\multirow{2}*{$(1_2,0_2,-1_2)$} &
$[v_0]\wedge\bigwedge ^2 V_{12}$  & $[v_0]\wedge V_{12}\wedge V_{35}$  & & & &   \\ 
& $t^6$ & $t^3$ & & & &  \\ \hline
 \multirow{2}*{$(1_2,0_3,-2)$} &
$\bigwedge  ^2 V_{01}\wedge V_{24}$  & $V_{01}\wedge\bigwedge  ^2  V_{24}$ & & & &   \\ 
& $t^2$ & $t$ & & & &  \\ \hline
\multirow{2}*{$(1_3,-1_3)$} &
$\bigwedge  ^3 V_{02}$  & $\bigwedge  ^2 V_{02}\wedge V_{35}$ & & & &   \\ 
& $t^3$ & $t$ & & & &  \\ \hline
 \multirow{2}*{$(1_4,-2_2)$} &
 $\bigwedge^3 V_{03}$ & &  &  & &   \\ 
& $t^{3}$ &  &   &  &  &  \\
\hline
 \multirow{2}*{$(2,1,0_2,-1,-2)$} &
$\bigwedge  ^2 V_{01}\wedge V_{23}$  & $014$, $023$ & $015$, $024$, $034$, $123$ & & &   \\ 
& $t^3$ & $t^2$ & $t$  & & &  \\
\hline
 \multirow{2}*{$(2,1_2,-1_2,-2)$} &
$012$ &  $[v_0]\wedge V_{12}\wedge V_{34}$ & $[v_0]\wedge V_{12}\wedge [v_5]\oplus \bigwedge^2 V_{12}\wedge V_{34}$ & & &   \\ 
& $t^4$ & $t^2$ & $t$  & &  & \\
\hline
 \multirow{2}*{$(2,1_2,0,-1,-3)$} &
$012$  & $[v_0]\wedge V_{12}\wedge[v_3]$ & $[v_0]\wedge V_{12}\wedge[v_4]\oplus[v_1\wedge v_2\wedge v_3]$ & $034$, $124$ & &   \\ 
& $t^{4}$ & $t^{3}$ & $t^{2}$  & $t$ &  &  \\
\hline
 \multirow{2}*{$(3,1_2,-1_2,-3)$} &
$012$  & $[v_0]\wedge V_{12}\wedge V_{34}$ & $[v_0]\wedge (V_{12}\wedge[v_5]\oplus \bigwedge^2 V_{34})\oplus \bigwedge^2 V_{12}\wedge V_{34}$ &  & &   \\ 
& $t^{5}$ & $t^{3}$ & $t$  &  &  &  \\
\hline
 \multirow{2}*{$(3,1_2,0,-2,-3)$} &
$012$  & $[v_0]\wedge V_{12}\wedge [v_3]$ & $[v_0]\wedge V_{12}\wedge[v_4]\oplus [v_1\wedge v_2\wedge v_3]$ & $[v_0]\wedge V_{12}\wedge[v_5]\oplus [v_0\wedge v_3\wedge v_4]$ & &   \\ 
& $t^{5}$ & $t^{4}$ & $t^2$  & $t$ &  &  \\
\hline
 \multirow{2}*{$(3,2,1,-1,-2,-3)$} &
$012$  & $013$ & $014$, $023$ & $015$, $024$, $123$ & $025$, $124$ &   \\ 
& $t^{6}$ & $t^{4}$ & $t^3$  & $t^2$ & $t$ &  \\
\hline
 \multirow{2}*{$(3,2,1,0,-2,-4)$} &
$012$  & $013$ & $023$ & $014$, $123$ & $024$ & $015$, $034$, $124$  \\ 
& $t^{6}$ & $t^{5}$ & $t^4$  & $t^3$ & $t^2$ & $t$ \\
\hline
 \multirow{2}*{$(3,2,1,0,-1,-5)$} &
$012$  & $013$ & $014$, $023$ & $024$, $123$ & $034$, $124$ & $134$  \\ 
& $t^{6}$ & $t^{5}$ & $t^4$  & $t^3$ & $t^2$ & $t$ \\
\hline
 \end{tabular}
\begin{tabular}{| l  | c |c |c|c|c|c|}
\hline
$1$-PS $\lambda$ & \multicolumn{6}{c}{strictly positive isotypical summands of 
$\bigwedge^3\lambda$} \vline \\
\hline
\multirow{2}*{$(4,1_2,-2_3)$} &
$[v_0]\wedge\bigwedge ^2 V_{12}$  & $[v_0]\wedge V_{12}\wedge V_{35}$  & & & &   \\ 
& $t^6$ & $t^3$ & & & &  \\ \hline
 \multirow{2}*{$(4,1_3,-2,-5)$} &
$[v_0]\wedge\bigwedge^2 V_{13}$  & $[v_0]\wedge V_{13}\wedge[v_4]\oplus [v_1\wedge v_2\wedge v_3]$ &  &  & & \\ 
& $t^{6}$ & $t^{3}$ &   &  &  &  \\
\hline
 \multirow{2}*{$(4,2,1,0,-3,-4)$} &
$012$  & $013$ & $023$ & $014$, $123$ & $015$, $024$ & $025$, $034$  \\ 
& $t^{7}$ & $t^{6}$ & $t^5$  & $t^3$ & $t^2$ & $t$ \\
\hline
 \multirow{2}*{$(4,3,1,0,-3,-5)$} &
$012$  & $013$ & $023$ & $014$, $123$ & $015$, $024$ & $034$, $124$  \\ 
& $t^{8}$ & $t^{7}$ & $t^5$  & $t^4$ & $t^2$ & $t$ \\
 \hline
\multirow{2}*{$(4_2,1,-2_2,-5)$} &
$012$  & $\bigwedge^2 V_{01}\wedge V_{34}$ & $[v_0\wedge v_1\wedge v_5]\oplus V_{01}\wedge[v_2]\wedge V_{34}$ 
&  &  &   \\ 
& $t^{9}$ & $t^{6}$ & $t^3$  &  &  &  \\
\hline
 \multirow{2}*{$(4_2,1_2,-2,-8)$} &
$\bigwedge^2 V_{01}\wedge V_{23}$  & $[v_0\wedge v_1\wedge v_4]\oplus  V_{01}\wedge \bigwedge^2 V_{23}$ & 
$ V_{01}\wedge V_{23}\wedge[v_4]$ 
&  &  &   \\ 
& $t^{9}$ & $t^{6}$ & $t^3$  &  &  &  \\
\hline
\multirow{2}*{$(5,-1_5)$} &
$[v_0]\wedge\bigwedge  ^2 V_{15}$  &  & & & &   \\ 
& $t^3$ &  & & & &  \\ 
\hline
 \multirow{2}*{$(5,2_2,-1_2,-7)$} &
$012$  & $013$, $014$, $023$, $024$ & 
$034$, $123$, $124$ 
&  &  &   \\ 
& $t^{9}$ & $t^{6}$ & $t^3$  &  &  &  \\
\hline
 \multirow{2}*{$(5,3,1,-1,-3,-5)$} &
$012$  & $013$ & $014$, $023$ & $015$, $024$, $123$ & 
$025$, $034$,  $124$ 
&      \\ 
& $t^{9}$ & $t^{7}$ & $t^5$  & $t^3$ & $t$ &  \\
\hline
\multirow{2}*{$(5_2,-1_3,-7)$} &
$\bigwedge^2 V_{01}\wedge V_{24}$  & $[v_0\wedge v_1\wedge v_5]\oplus  V_{01}\wedge \bigwedge^2 V_{24}$ 
&  &  &  &   \\ 
& $t^{9}$ & $t^{3}$ &   &  &  &  \\
\hline
 \multirow{2}*{$(5_2,2,-1,-4,-7)$} &
$012$  & $013$ 
&  $014$, $023$, $123$ & $015$, $024$, $124$ &  &   \\ 
& $t^{12}$ & $t^{9}$ & $t^{6}$  & $t^{3}$  &  &  \\
\hline
 \multirow{2}*{$(7,4,1,-2_2,-8)$} &
$012$  & $013$, $014$ 
&  $023$, $024$ & $015$, $034$, $123$, $124$ &  &   \\ 
& $t^{12}$ & $t^{9}$ & $t^{6}$  & $t^{3}$  &  &  \\
\hline
 \multirow{2}*{$(7,4,1_2,-5,-8)$} &
$012$, $013$  &  $023$ 
&  $014$, $123$ & $015$, $024$, $034$ &  &   \\ 
& $t^{12}$ & $t^{9}$ & $t^{6}$  & $t^{3}$  &  &  \\
\hline
\end{tabular}
\begin{tabular}{| l  | c |c |c|c|c|c|}
\hline
$1$-PS $\lambda$ & \multicolumn{6}{c}{strictly positive isotypical summands of 
$\bigwedge^3\lambda$} \vline \\
\hline
  \multirow{2}*{$(7,4,1_2,-2,-11)$} &
$012$, $013$  &  $014$, $023$ 
&  $024$, $034$, $123$ & $124$, $134$ &  &   \\ 
& $t^{12}$ & $t^{9}$ & $t^{6}$  & $t^{3}$  &  &  \\
\hline
 \multirow{2}*{$(7,4_2,-2,-5,-8)$} &
$012$  &  $013$, $023$ 
&  $014$, $024$, $123$ & $015$, $025$, $124$ &  &   \\ 
& $t^{15}$ & $t^{9}$ & $t^{6}$  & $t^{3}$  &  &  \\
\hline
 \multirow{2}*{$(7_2,1_2,-5,-11)$} &
$012$,  $013$  &  $014$, $023$, $123$ 
&  $015$, $024$, $034$, $124$, $134$ &  &  &   \\ 
& $t^{15}$ & $t^{9}$ & $t^{3}$  &   &  &  \\
\hline
 \multirow{2}*{$(8,5,2,-1,-4,-10)$} &
$012$  &  $013$
&  $014$, $023$ & $024$,  $123$ & $015$, $034$, $124$ &   \\ 
& $t^{15}$ & $t^{12}$ & $t^{9}$  & $t^6$  & $t^3$ &  \\
\hline
 \multirow{2}*{$(10,7,1,-2,-5,-11)$} &
$012$  &  $013$
&  $014$ & $023$ & $015$, $024$, $123$ &  $034$, $124$ \\ 
& $t^{18}$ & $t^{15}$ & $t^{12}$  & $t^9$  & $t^6$ & $t^3$  \\
\hline
 \multirow{2}*{$(10,7,4,-2,-8,-11)$} &
$012$  &  $013$
&  $023$ & $014$, $123$ & $015$, $024$ &  $025$, $124$ \\ 
& $t^{21}$ & $t^{15}$ & $t^{12}$  & $t^9$  & $t^6$ & $t^3$  \\
\hline
 \multirow{2}*{$(11,5,2,-1,-4,-13)$} &
$012$  &  $013$
&  $014$, $023$ & $024$ & $034$, $123$   &  $015$, $124$ \\ 
& $t^{18}$ & $t^{15}$ & $t^{12}$  & $t^9$  & $t^6$ & $t^3$  \\
\hline
 \multirow{2}*{$(11,5_2,-1,-7,-13)$} &
$012$  &  $013$, $023$
&  $014$, $024$, $123$ & $015$, $025$, $034$, $124$ &    &   \\ 
& $t^{21}$ & $t^{15}$ & $t^{9}$  & $t^3$  &  &   \\
\hline
\multirow{2}*{$(11,8,2,-1,-7,-13)$} &
$012$  &  $013$
&  $014$, $023$ & $123$ & $015$, $024$ & $034$, $124$        \\ 
& $t^{21}$ & $t^{18}$ & $t^{12}$  & $t^9$  & $t^6$ & $t^3$  \\
\hline
\multirow{2}*{$(11,8,5,-4,-7,-13)$} &
$012$  &  $013$
&  $014$, $023$ & $024$, $123$ & $015$, $124$ & $025$        \\ 
& $t^{24}$ & $t^{15}$ & $t^{12}$  & $t^9$  & $t^6$ & $t^3$  \\
\hline
 \multirow{2}*{$(13,7,1_2,-5,-17)$} &
$012$, $013$  & $014$, $023$ 
&  $024$, $034$, $123$ & $015$, $124$, $134$ &  &   \\ 
& $t^{21}$ & $t^{15}$ & $t^{9}$  & $t^{3}$  &  &  \\
\hline
 \multirow{2}*{$(17,11,5,-1,-13,-19)$} &
$012$  & $013$ 
&  $023$ & $014$, $123$ & $015$, $024$ &  $025$, $034$, $124$ \\ 
& $t^{33}$ & $t^{27}$ & $t^{21}$  & $t^{15}$  & $t^9$ & $t^3$ \\
\hline
 \multirow{2}*{$(19,13,7,-5,-11,-23)$} &
$012$  & $013$ 
& $014$,  $023$ & $024$, $123$ & $015$, $124$ &  $025$, $034$ \\ 
& $t^{39}$ & $t^{27}$ & $t^{21}$  & $t^{15}$  & $t^9$ & $t^3$ \\
\hline
\end{tabular}
\begin{tabular}{l l l l   }
\toprule
$1$-PS $\lambda$ & $\mu({\bf d},\lambda)$ & subsets covering $\cP_{\lambda}^{\ge 0}$ &  $\subset$ \\
\midrule
$(1,0_4,-1)$ & $2(d_0-3)$ &  $d_0\ge 3$ & $\BB^{*}_{\cD}$    \\  
\midrule
\multirow{3}*{$(1_2,0_2,-1_2)$} & \multirow{3}*{$2(2d_0+d_1-4)$} &
$d_0= 2$  & $\BB^{*}_{\cF_1}$    \\  \cmidrule{3-4}
& & $d_0= 1$ and $d_1\ge 2$ & $\BB^{*}_{\cF_2}$   \\ \cmidrule{3-4}
& & $d_1=4$ & $\BB^{*}_{\cF_1}$   \\ 
\midrule
\multirow{2}*{$(1_2,0_3,-2)$} & \multirow{2}*{$2(2d_0+d_1-6)$} &
$d_0\ge 2$  & $\BB^{*}_{\cF_1}$    \\  \cmidrule{3-4}
& & $d_0+d_1\ge 5$ & $\BB^{*}_{\cA^{\vee}}$   \\ 
\midrule
\multirow{2}*{$(1_3,-1_3)$} & \multirow{2}*{$2(3d_0+d_1-6)$} &
$d_0=1$ and $d_1\ge 3$ & $\BB^{*}_{\cC_1}$    \\  \cmidrule{3-4}
& & $d_1\ge 6$ & $\BB^{*}_{\cC_2}$   \\ 
\midrule
$(1_4,-2_2)$ & $6(d_0-2)$ &  $d_0\ge 2$ & $\BB^{*}_{\cF_1}$    \\  
\midrule
 \multirow{4}*{$(2,1,0_2,-1,-2)$} &  \multirow{4}*{$2(3d_0+2d_1+d_2-7)$} &
$d_0= 2$  & $\BB^{*}_{\cF_1}$    \\  \cmidrule{3-4}
& & $d_0+d_1\ge 3$ or $d_0+d_1+d_2\ge 5$  & $\BB^{*}_{\cD}$ \\ \cmidrule{3-4}  
& & ${\bf d}=(1,1,2)$  & $\XX^{*}_{\cN_3}$   \\ 
\midrule
 \multirow{4}*{$(2,1_2,-1_2,-2)$} &  \multirow{4}*{$2(4d_0+2d_1+d_2-8)$} &
$d_0= 1$ and $d_1+d_2\ge 3$ & $\BB^{*}_{\cC_1}$    \\  \cmidrule{3-4}
& &  $d_0+d_1\ge 3$ & $\BB^{*}_{\cD}$ \\ \cmidrule{3-4}  
& & $d_0+d_1+d_2\ge 6$  & $\BB^{*}_{\cE_2}$  \\ 
\midrule
 \multirow{4}*{$(2,1_2,0,-1,-3)$} &  \multirow{4}*{$2(4d_0+3d_1+2d_2+d_3-9)$} &
 $d_0+d_1\ge 2$  & $\BB^{*}_{\cF_1}$    \\  \cmidrule{3-4}
& &  $d_0+d_1+d_2\ge 4$ or $d_0+d_1+d_2+d_3\ge 5$ & $\BB^{*}_{\cD}$ \\ \cmidrule{3-4}  
& & $d_0= 1$ and $d_1+d_2\ge 2$  & $\BB^{*}_{\cE_1^{\vee}}$  \\  
\midrule
 \multirow{4}*{$(3,1_2,-1_2,-3)$} &  \multirow{4}*{$2(5d_0+3d_1+d_2-11)$} &
$d_0= 1$ and $d_1+d_2\ge 4$ & $\BB^{*}_{\cC_1}$    \\  \cmidrule{3-4}
& &  $d_0+d_1\ge 3$ & $\BB^{*}_{\cD}$ \\ \cmidrule{3-4}  
& & $d_0+d_1+d_2\ge 7$  & $\BB^{*}_{\cA}$  \\ 
\midrule
 \multirow{4}*{$(3,1_2,0,-2,-3)$} &  \multirow{4}*{$2(5d_0+4d_1+2d_2+d_3-11)$} &
 $d_0+d_1\ge 2$  & $\BB^{*}_{\cF_1}$    \\  \cmidrule{3-4}
& &  $d_0=1$ and $d_1+d_2\ge 3$ & $\BB^{*}_{\cC_1}$ \\ \cmidrule{3-4}  
& & $d_0+d_1+d_2+d_3\ge 5$  & $\BB^{*}_{\cD}$  \\  
\midrule
 \multirow{7}*{$(3,2,1,-1,-2,-3)$} &  
 \multirow{7}*{$2(6d_0+4d_1+3d_2+2d_3+d_4-12)$} & 
 $d_0+d_1\ge 2$  & $\BB^{*}_{\cF_1}$    \\  \cmidrule{3-4}
 & & $d_0+d_1\ge 1$ and $d_2+d_3\ge 3$ & $\BB^{*}_{\cF_2}$    \\  \cmidrule{3-4}
& &  $d_0=1$ and $d_1+d_2+d_3+d_4\ge 3$ & $\BB^{*}_{\cC_1}$ \\ \cmidrule{3-4}  
& & $d_0+d_1+d_2\ge 3$  & $\BB^{*}_{\cD}$  \\  \cmidrule{3-4} 
& & $\sum_{i=0}^ 3 d_i\ge 5$ or $\sum_{i=0}^4 d_i\ge 6$  & $\BB^{*}_{\cE_2}$  \\  
\midrule
\multirow{7}*{$(3,2,1,0,-1,-5)$} & 
\multirow{7}*{$2(6d_0+5d_1+4d_2+3d_3+2d_4+d_5-15)$} &
 $d_0+d_1\ge 2$  & $\BB^{*}_{\cF_1}$    \\  \cmidrule{3-4}
& &  $d_0+d_1\ge 1$ and $d_2+d_3\ge 3$ & $\BB^{*}_{\cF_2}$    \\  \cmidrule{3-4}
& &  $d_0=1$ and  $d_1+d_2+d_3\ge 2$ & $\BB^{*}_{\cE_1^{\vee}}$ \\ \cmidrule{3-4}  
& & $d_0+d_1+d_2\ge 3$  & $\BB^{*}_{\cD}$  \\  \cmidrule{3-4}
& & $d_0+d_1+d_2+d_3+d_4+d_5\ge 5$  & $\BB^{*}_{\cA^{\vee}}$  \\  
\midrule
 \multirow{2}*{$(4,1_2,-2_3)$} &  \multirow{2}*{$2(6d_0+3d_1-12)$} & 
$d_0=1$ and $d_1\ge 2$  & $\BB^{*}_{\cE_1}$    \\  \cmidrule{3-4}
& & $d_1\ge 4$  & $\BB^{*}_{\cE_2}$   \\ 
\midrule
 \multirow{2}*{$(4,1_3,-2,-5)$} &  \multirow{2}*{$2(6d_0+3d_1-15)$} & 
$d_0\ge 2$  & $\BB^{*}_{\cF_1}$    \\  \cmidrule{3-4}
& & $d_0+d_1\ge 4$  & $\BB^{*}_{\cD}$   \\ 
\bottomrule
 \end{tabular}
\begin{tabular}{l l l l   }
\toprule
$1$-PS $\lambda$ & $\mu({\bf d},\lambda)$ &  subsets covering $\cP_{\lambda}^{\ge 0}$ &  $\subset$ \\
\midrule
\multirow{8}*{$(4,2,1,0,-3,-4)$} & 
\multirow{8}*{$2(7d_0+6d_1+5d_2+3d_3+2d_4+d_5-15)$} &
 $d_0+d_1+d_2\ge 2$  & $\BB^{*}_{\cF_1}$    \\  \cmidrule{3-4}
& &  $d_0+d_1\ge 1$ and  $d_2+d_3\ge 2$ & $\BB^{*}_{\cF_2}$ \\ \cmidrule{3-4}  
& & $d_0=1$ and $d_1+d_2+d_3\ge 2$  & $\BB^{*}_{\cE_1}$  \\  \cmidrule{3-4}
& & $d_0=1$ and $d_1+d_2+d_3+d_4\ge 3$  & $\BB^{*}_{\cC_1}$  \\  \cmidrule{3-4}
& & $d_0+d_1+d_2+d_3+d_4\ge 5$  & $\BB^{*}_{\cE_2^{\vee}}$  \\  \cmidrule{3-4}
& & $d_0+d_1+d_2+d_3+d_4+d_5\ge 6$  & $\BB^{*}_{\cA}$  \\
\midrule
 \multirow{6}*{$(4,3,1,0,-3,-5)$} &  
 \multirow{6}*{$2(8d_0+7d_1+5d_2+4d_3+2d_4+d_5-17)$} & 
 $d_0+d_1+d_2\ge 2$  & $\BB^{*}_{\cF_1}$    \\  \cmidrule{3-4}
& &  $d_0+d_1\ge 1$ and  $d_2+d_3\ge 2$ & $\BB^{*}_{\cF_2}$ \\ \cmidrule{3-4}  
& & $d_0=1$ and $d_1+d_2+d_3+d_4\ge 3$  & $\BB^{*}_{\cC_1}$  \\  \cmidrule{3-4}
& & $\sum_{i=0}^ 4 d_i\ge 5$ or $\sum_{i=0}^ 5 d_i\ge 6$  &  $\BB^{*}_{\cE_2^{\vee}}$  \\  
\midrule
 \multirow{4}*{$(4_2,1,-2_2,-5)$} &  \multirow{4}*{$6(3d_0+2d_1+d_2-6)$} &
 $d_0+d_1\ge 2$  & $\BB^{*}_{\cF_1}$    \\  \cmidrule{3-4}
& &  $d_0= 1$ and  $d_1+d_2\ge 3$ & $\BB^{*}_{\cC_1}$ \\ \cmidrule{3-4}  
& & $d_0+d_1+d_2\ge 5$  & $\BB^{*}_{\cE_2^{\vee}}$  \\  
\midrule
\multirow{4}*{$(4_2,1_2,-2,-8)$} & \multirow{4}*{$6(3d_0+2d_1+d_2-8)$} &
 $d_0\ge 2$  & $\BB^{*}_{\cF_1}$    \\  \cmidrule{3-4}
& &   $d_0\ge 1$ and $d_1\ge 2$  & $\BB^{*}_{\cF_2}$    \\  \cmidrule{3-4}
& & $d_0+d_1+d_2\ge 5$  & $\BB^{*}_{\cA^{\vee}}$  \\  
\midrule
$(5,-1_5)$ & $2(3d_0-15)$ &  $d_0\ge 5$ & $\BB^{*}_{\cA}$    \\  
\midrule
\multirow{4}*{$(5,2_2,-1_2,-7)$} & \multirow{4}*{$6(3d_0+2d_1+d_2-7)$} &
$d_0+d_1\ge 3$ & $\BB^{*}_{\cD}$    \\  \cmidrule{3-4}
& & $d_0=1$ and $d_1\ge 2$ or $d_1+d_2\ge 3$ & $\BB^{*}_{\cE^{\vee}_1}$    \\  \cmidrule{3-4}
& & $d_0+d_1+d_2\ge 5$ & $\BB^{*}_{\cA^{\vee}}$    \\  
\midrule
\multirow{7}*{$(5,3,1,-1,-3,-5)$} & \multirow{7}*{$2(9d_0+7d_1+5d_2+3d_3+d_4-19)$} &
$d_0+d_1\ge 2$ &  $\BB^{*}_{\cF_1}$    \\  \cmidrule{3-4}
& & $d_0+d_1\ge 1$ and $d_2+d_3\ge 3$ &  $\BB^{*}_{\cF_2}$    \\  \cmidrule{3-4}
& & $d_0+d_1+d_2\ge 3$ or $d_0+d_1+d_2+d_3\ge 5$ &  
$\BB^{*}_{\cD}$    \\  \cmidrule{3-4}
& & $d_0=1$ and   $d_1+d_2+d_3+d_4\ge 4$ &  
$\BB^{*}_{\cC_1}$    \\  \cmidrule{3-4}
& &  $d_0+d_1+d_2+d_3+d_4\ge 7$ &  
$\BB^{*}_{\cA}$    \\  
\midrule
 \multirow{2}*{$(5_2,-1_3,-7)$} &  \multirow{2}*{$6(3d_0+d_1-8)$} &
$d_0\ge 2$  & $\BB^{*}_{\cF_1}$    \\  \cmidrule{3-4}
& & $d_0+d_1\ge 6$  & $\BB^{*}_{\cA^{\vee}}$   \\ 
\midrule
\multirow{5}*{$(5_2,2,-1,-4,-7)$} & \multirow{5}*{$6(4d_0+3d_1+2d_2+d_3-8)$} &
 $d_0+d_1\ge 2$  & $\BB^{*}_{\cF_1}$    \\  \cmidrule{3-4}
& &  $d_0+d_1\ge 1$ and  $d_2\ge 2$ & $\BB^{*}_{\cF_2}$ \\ \cmidrule{3-4}  
& & $d_0+d_1+d_2+d_3\ge 5$  & $\BB^{*}_{\cE_2^{\vee}}$  \\  \cmidrule{3-4}  
& & $d_0=1$ and $d_1+d_2\ge 2$ or $d_1+d_2+d_3\ge 3$ & 
$\BB^{*}_{\cE_1^{\vee}}$  \\
\midrule
 \multirow{5}*{$(7,4,1,-2_2,-8)$} &  \multirow{5}*{$6(4d_0+3d_1+2d_2+d_3-9)$} &
$d_0+d_1\ge 2$  & $\BB^{*}_{\cF_1}$    \\  \cmidrule{3-4}
& & $d_0+d_1+d_2\ge 3$  & $\BB^{*}_{\cD}$   \\ \cmidrule{3-4}
& & $d_0+d_1+d_2+d_3\ge 6$  & $\BB^{*}_{\cA^{\vee}}$   \\ \cmidrule{3-4}
& & $d_0=1$ and $d_1+d_2+d_3\ge 4$  & $\BB^{*}_{\cC_1}$   \\
\midrule
\multirow{6}*{$(7,4,1_2,-5,-8)$} & \multirow{6}*{$6(4d_0+3d_1+2d_2+d_3-9)$} &
$d_0+d_1\ge 2$ or $d_0+d_1\ge 1$ and $d_2\ge 2$  & 
$\BB^{*}_{\cF_1}$    \\  \cmidrule{3-4}
& &  $d_0+d_1+d_2\ge 4$   & $\BB^{*}_{\cE^{\vee}_2}$    \\  \cmidrule{3-4}
& &  $d_0+d_1+d_2+d_3\ge 6$   & $\BB^{*}_{\cA}$    \\  \cmidrule{3-4}
& &  $d_0=1$ and $d_1+d_2\ge 2$ or $d_1+d_2+d_3\ge 4$   &  
$\BB^{*}_{\cE^{\vee}_1}$    \\  
\bottomrule
\end{tabular}
\begin{tabular}{l l l l  }
\toprule
$1$-PS $\lambda$ & $\mu({\bf d},\lambda)$ & subsets covering $\cP_{\lambda}^{\ge 0}$ &  $\subset$ \\
\midrule
\multirow{3}*{$(7,4,1_2,-2,-11)$} & \multirow{3}*{$6(4d_0+3d_1+2d_2+d_3-11)$} &
$d_0\ge 2$   & $\BB^{*}_{\cF_1}$    \\  \cmidrule{3-4}
& & $d_0+d_1\ge 3$ or $d_0+d_1+d_2\ge 4$  & $\BB^{*}_{\cD}$   \\ \cmidrule{3-4}
& & $d_0+d_1+d_2+d_3\ge 5$  & $\BB^{*}_{\cA^{\vee}}$   \\ 
\midrule
\multirow{4}*{$(7,4_2,-2,-5,-8)$} & \multirow{4}*{$6(4d_0+3d_1+2d_2+d_3-11)$} &
$d_0+d_1\ge 2$  & $\BB^{*}_{\cF_1}$    \\  \cmidrule{3-4}
& & $d_0\ge 1$ and $d_1+d_2\ge 2$ or $d_2\ge 1$, $d_3\ge 3$ & $\BB^{*}_{\cE_1}\cup \BB^{*}_{\cE_1^{\vee}}$   \\ \cmidrule{3-4}
& & $d_0+d_1+d_2\ge 4$ or $d_0+d_1+d_2+d_3\ge 6$ & $\BB^{*}_{\cE_2^{\vee}}$   \\ 
\midrule
\multirow{4}*{$(7_2,1_2,-5,-11)$} & \multirow{4}*{$6(5d_0+3d_1+d_2-12)$} &
$d_0\ge 2$   & $\BB^{*}_{\cF_1}$    \\  \cmidrule{3-4}
& & $d_0\ge 1$ and $d_1\ge 2$  & $\BB^{*}_{\cF_2}$   \\ \cmidrule{3-4}
& & $d_0+d_1+d_2\ge 6$  & $\BB^{*}_{\cA^{\vee}}$   \\ 
\midrule
\multirow{8}*{$(8,5,2,-1,-4,-10)$} & 
\multirow{8}*{$6(5d_0+4d_1+3d_2+2d_3+d_4-11)$} & 
$d_0+d_1\ge 2$  or $d_0+d_1+d_2\ge 3$ & $\BB^{*}_{\cF_1}$    \\  \cmidrule{3-4}
& & $d_0+d_1+d_2+d_3\ge 4$  & $\BB^{*}_{\cD}$   \\ \cmidrule{3-4}
& & $d_0+d_1+d_2+d_3+d_4\ge 6$  & $\BB^{*}_{\cA^{\vee}}$   \\ \cmidrule{3-4}
& & $d_0=1$ and $d_1+d_2+d_3\ge 2$  & $\BB^{*}_{\cE^{\vee}_1}$   \\  \cmidrule{3-4}
& & $d_0=1$ and $d_1+d_2+d_3+d_4\ge 4$  & $\BB^{*}_{\cC_1}$   \\  \cmidrule{3-4}
& & ${\bf d}=(0,1,1,1,2)$  & $\XX_{\cN_3}^{*}$   \\
\midrule
\multirow{8}*{$(10,7,1,-2,-5,-11)$} & 
\multirow{8}*{$6(6d_0+5d_1+4d_2+3d_3+2d_4+d_5-13)$} & 
 $d_0+d_1+d_2\ge 2$ & $\BB^{*}_{\cF_1}$    \\  \cmidrule{3-4}
& & $d_0+d_1\ge 1$ and $d_2+d_3+d_4\ge 3$  & $\BB^{*}_{\cF_2}$   \\ \cmidrule{3-4}
& & $d_0+d_1+d_2+d_3\ge 3$  & $\BB^{*}_{\cD}$   \\ \cmidrule{3-4}
& & $d_0+d_1+d_2+d_3+d_4+d_5\ge 6$  & $\BB^{*}_{\cA^{\vee}}$   \\ \cmidrule{3-4}
& & $d_0=1$ and $d_1+d_2+d_3+d_4+d_5\ge 4$  & $\BB^{*}_{\cC_1}$   \\  \cmidrule{3-4}
& & ${\bf d}=(0,0,1,1,3,0)$  & $\XX^{*}_{\cN_3}$   \\
\midrule
\multirow{6}*{$(10,7,4,-2,-8,-11)$} & 
\multirow{6}*{$6(7d_0+5d_1+4d_2+3d_3+2d_4+d_5-14)$} & 
 $d_0+d_1+d_2\ge 2$ & $\BB^{*}_{\cF_1}$    \\  \cmidrule{3-4}
& & $d_0+d_1\ge 1$ and $d_2+d_3\ge 2$  & $\BB^{*}_{\cF_2}$   \\ \cmidrule{3-4}
& & $\sum_{i=0}^{4}d_i\ge 5$ or $\sum_{i=0}^{5}d_i\ge 6$ & $\BB^{*}_{\cE_2^{\vee}}$   
\\ \cmidrule{3-4}
& & $d_0=1$ and $d_1+d_2+d_3+d_4+d_5\ge 3$  & $\BB^{*}_{\cC_1}$   \\  
\midrule
\multirow{7}*{$(11,5,2,-1,-4,-13)$} & 
\multirow{7}*{$6(6d_0+5d_1+4d_2+3d_3+2d_4+d_5-14)$} &
$d_0+d_1\ge 2$  & $\BB^{*}_{\cF_1}$    \\  \cmidrule{3-4}
& & $d_0+d_1+d_2+d_3\ge 3$  & $\BB^{*}_{\cD}$   \\ \cmidrule{3-4}
& & $\sum_{i=0}^{4}d_i\ge 5$ or $\sum_{i=0}^{5}d_i\ge 6$ & $\BB^{*}_{\cA^{\vee}}$   
\\ \cmidrule{3-4}
& & $d_0=1$ and  $\sum_{i=1}^{4}d_i\ge 3$ or $\sum_{i=1}^{5}d_i\ge 4$ & $\BB^{*}_{\cE^{\vee}_1}$   \\  \cmidrule{3-4}
& & ${\bf d}=(0,1,1,0,2,1)$ &  $\XX^{*}_{\cN_3}$  \\
\midrule
\multirow{6}*{$(11,5_2,-1,-7,-13)$} & 
\multirow{6}*{$6(7d_0+5d_1+3d_2+d_3-15)$} & 
$d_0+d_1\ge 2$  & $\BB^{*}_{\cF_1}$    \\  \cmidrule{3-4}
& & $d_0+d_1+d_2\ge 4$  & $\BB^{*}_{\cE_2^{\vee}}$   \\ \cmidrule{3-4}
& & $d_0+d_1+d_2+d_3\ge 7$ & $\BB^{*}_{\cA}$   \\ \cmidrule{3-4}
& & $d_0=1$ and  $d_1+d_2\ge 2$  & $\BB^{*}_{\cE^{\vee}_1}$   \\  
\midrule
\multirow{7}*{$(11,8,2,-1,-7,-13)$} & 
\multirow{7}*{$6(7d_0+6d_1+4d_2+3d_3+2d_4+d_5-15)$} & 
$d_0+d_1\ge 2$ or $d_0+d_1+d_2\ge 3$  & $\BB^{*}_{\cF_1}$    \\  \cmidrule{3-4}
& & $d_0+d_1\ge 1$ and $d_2+d_3\ge 2$ or $d_2+d_3+d_4\ge 3$  & $\BB^{*}_{\cF_2}$
\\ \cmidrule{3-4}
& & $d_0=1$ and  $d_1+d_2+d_3+d_4+d_5\ge 4$  & $\BB^{*}_{\cC_1}$   \\  \cmidrule{3-4}
& & $d_0+d_1+d_2+d_3+d_4\ge 5$  & $\BB^{*}_{\cD}$   \\ \cmidrule{3-4}
& & $d_0+d_1+d_2+d_3+d_4+d_5\ge 6$ & $\BB^{*}_{\cA^{\vee}}$   \\ 
\bottomrule
\end{tabular}
\begin{tabular}{l l l l  }
\toprule
$1$-PS $\lambda$ & $\mu({\bf d},\lambda)$ & subsets covering $\cP_{\lambda}^{\ge 0}$ &  $\subset$ \\
\midrule
\multirow{4}*{$(11,8,5,-4,-7,-13)$} & 
\multirow{4}*{$6(8d_0+5d_1+4d_2+3d_3+2d_4+d_5-16)$} & 
$d_0+d_1\ge 2$ or $d_0+d_1+d_2\ge 3$  & $\BB^{*}_{\cF_1}$    \\  \cmidrule{3-4}
& & $d_0= 1$ and  $d_1+d_2+d_3\ge 2$  & $\BB^{*}_{\cE_1^{\vee}}$
\\ \cmidrule{3-4}
& & $d_0=1$ and  $d_1+d_2+d_3+d_4+d_5\ge 3$  & $\BB^{*}_{\cC_1}$   \\  \cmidrule{3-4}
& & $d_0+d_1+d_2+d_3\ge 4$ or $d_0+d_1+d_2+d_3+d_4\ge 5$  & 
$\BB^{*}_{\cE_2^{\vee}}$   \\  
\midrule
\multirow{3}*{$(13,7,1_2,-5,-17)$} & 
\multirow{3}*{$6(7d_0+5d_1+3d_2+d_3-18)$} & 
$d_0= 2$ or $d_0+d_1\ge 3$  & $\BB^{*}_{\cF_1}$    \\  \cmidrule{3-4}
& &  $d_0+d_1+d_2\ge 4$  & $\BB^{*}_{\cD}$
\\ \cmidrule{3-4}
& & $d_0+d_1+d_2+d_3\ge 6$  & $\BB^{*}_{\cA^{\vee}}$   \\  
\midrule
\multirow{5}*{$(17,11,5,-1,-13,-19)$} & 
\multirow{5}*{$6(11d_0+9d_1+7d_2+5d_3+3d_4+d_5-23)$} & 
$d_0+d_1+d_2\ge 2$  & $\BB^{*}_{\cF_1}$    \\  \cmidrule{3-4}
& & $d_0+d_1\ge 1$ and  $d_2+d_3\ge 2$  & $\BB^{*}_{\cF_2}$
\\ \cmidrule{3-4}
& & $d_0=1$ and  $d_1+d_2+d_3+d_4\ge 3$  & $\BB^{*}_{\cC_1}$   \\  \cmidrule{3-4}
& & $\sum_{i=0}^4 d_i \ge 5$ or $\sum_{i=0}^5 d_i \ge 7$  & 
$\BB^{*}_{\cE_2^{\vee}}$   \\  
\midrule
\multirow{6}*{$(19,13,7,-5,-11,-23)$} & 
\multirow{6}*{$6(13d_0+9d_1+7d_2+5d_3+3d_4+d_5-27)$} &
$d_0+d_1\ge 2$ or $d_0+d_1+d_2\ge 3$  & $\BB^{*}_{\cF_1}$    \\  \cmidrule{3-4}
& & $d_0=1$ and  $d_1+d_2+d_3\ge 2$  & $\BB^{*}_{\cE^{\vee}_1}$   \\  \cmidrule{3-4}
& & $d_0=1$ and  $\sum_{i=1}^4 d_i  \ge 3$ or $\sum_{i=1}^5 d_i     \ge 4$  & $\BB^{*}_{\cC_1}$   \\  \cmidrule{3-4}
& & $\sum_{i=0}^3 d_i\ge 4$  or $\sum_{i=0}^4 d_i\ge 5$ &  $\BB^{*}_{\cE_2^{\vee}}$ \\  
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc|cccccc}
\toprule
$(m,r,s_1,s_2,s_3)$  &  &   &   &   &    &   & & & & & &    \\
\midrule
\multirow{2}{*}{$(1,0,0,0,0)$} &  $v_0\wedge\xi_1\wedge\beta_1$ &  $v_0\wedge\xi_1\wedge\beta_2$  &
$v_0\wedge\xi_1\wedge\beta_3$   &  $v_0\wedge\xi_2\wedge\beta_1$ & $v_0\wedge\xi_2\wedge\beta_2$  &
$v_0\wedge\xi_2\wedge\beta_3$  & $v_0\wedge\beta_1\wedge\beta_2$ &   $v_0\wedge\beta_1\wedge\beta_3$ &
  $v_0\wedge\beta_2\wedge\beta_3$ & $\xi_1\wedge\xi_2 \wedge\beta_1$ & $\xi_1\wedge\xi_2 \wedge\beta_2$ &
  $\xi_1\wedge\xi_2 \wedge\beta_3$      \\  \cmidrule{2-13}
& 0 & 0 & 0 & 0 & 0 & 0 & 3 & 3 & 3 & -3 & -3 & -3   \\
\midrule
\multirow{2}{*}{$(-1,0,0,0,0)$} & $v_0\wedge\xi_1\wedge\beta_1$ &  $v_0\wedge\xi_1\wedge\beta_2$  &
$v_0\wedge\xi_1\wedge\beta_3$   &  $v_0\wedge\xi_2\wedge\beta_1$ & $v_0\wedge\xi_2\wedge\beta_2$  &
$v_0\wedge\xi_2\wedge\beta_3$  & $\xi_1\wedge\xi_2 \wedge\beta_1$ & $\xi_1\wedge\xi_2 \wedge\beta_2$ &
  $\xi_1\wedge\xi_2 \wedge\beta_3$ &  $v_0\wedge\beta_1\wedge\beta_2$ &   $v_0\wedge\beta_1\wedge\beta_3$ &
  $v_0\wedge\beta_2\wedge\beta_3$     \\  \cmidrule{2-13}
& 0 & 0 & 0 & 0 & 0 & 0 & 3 & 3 & 3 & -3 & -3 & -3  \\
\midrule
\multirow{2}{*}{$(0,1,0,0,0)$} &   $v_0\wedge\xi_1\wedge\beta_1$ &  $v_0\wedge\xi_1\wedge\beta_2$  &
$v_0\wedge\xi_1\wedge\beta_3$   &  $v_0\wedge\xi_2\wedge\beta_1$ & $v_0\wedge\xi_2\wedge\beta_2$  &
$v_0\wedge\xi_2\wedge\beta_3$   & $v_0\wedge\beta_1\wedge\beta_2$ &   $v_0\wedge\beta_1\wedge\beta_3$ &
  $v_0\wedge\beta_2\wedge\beta_3$ & $\xi_1\wedge\xi_2 \wedge\beta_1$ & $\xi_1\wedge\xi_2 \wedge\beta_2$ &
  $\xi_1\wedge\xi_2 \wedge\beta_3$       \\  \cmidrule{2-13}
 & 1 & 1 & 1 & -1 & -1 & -1 &  0 & 0 & 0 & 0 & 0 & 0 \\
\midrule
\multirow{2}{*}{$(0,0,6,0,-6)$} &   $v_0\wedge\xi_1\wedge\beta_1$ &  $v_0\wedge\xi_2\wedge\beta_1$  &
$v_0\wedge\xi_1\wedge\beta_2$   &  $v_0\wedge\xi_2\wedge\beta_2$ & $v_0\wedge\xi_1\wedge\beta_3$  &
$v_0\wedge\xi_2\wedge\beta_3$   &     $v_0\wedge\beta_1\wedge\beta_2$ &  $\xi_1\wedge\xi_2 \wedge\beta_1$  &
$v_0\wedge\beta_1\wedge\beta_3$   & $\xi_1\wedge\xi_2 \wedge\beta_2$  & $v_0\wedge\beta_2\wedge\beta_3$  &  $\xi_1\wedge\xi_2 \wedge\beta_3$ 
   \\  \cmidrule{2-13}
 & 6 & 6 & 0 & 0 & -6 & -6 &  6 & 6 & 0 & 0 & -6 & -6 \\
\midrule
\multirow{2}{*}{$(0,3,6,0,-6)$} &   $v_0\wedge\xi_1\wedge\beta_1$ &  $v_0\wedge\xi_1\wedge\beta_2$  &
$v_0\wedge\xi_2\wedge\beta_1$   &  $v_0\wedge\xi_1\wedge\beta_3$ & $v_0\wedge\xi_2\wedge\beta_2$  &
$v_0\wedge\xi_2\wedge\beta_3$   &  $v_0\wedge\beta_1\wedge\beta_2$ &  $\xi_1\wedge\xi_2 \wedge\beta_1$  &
$v_0\wedge\beta_1\wedge\beta_3$   & $\xi_1\wedge\xi_2 \wedge\beta_2$  & $v_0\wedge\beta_2\wedge\beta_3$  &  $\xi_1\wedge\xi_2 \wedge\beta_3$  
   \\  \cmidrule{2-13}
 & 9 & 3 & 3 & -3 & -3 & -9 & 6 & 6 & 0 & 0 & -6 & -6  \\
\midrule
\multirow{2}{*}{$(1,3,6,0,-6)$} & $v_0\wedge\xi_1\wedge\beta_1$ &  $v_0\wedge\xi_1\wedge\beta_2$  &
$v_0\wedge\xi_2\wedge\beta_1$   &  $v_0\wedge\xi_1\wedge\beta_3$ & $v_0\wedge\xi_2\wedge\beta_2$  &
$v_0\wedge\xi_2\wedge\beta_3$ &  $v_0\wedge\beta_1\wedge\beta_2$ &  $\xi_1\wedge\xi_2 \wedge\beta_1$  &
$v_0\wedge\beta_1\wedge\beta_3$   & $\xi_1\wedge\xi_2 \wedge\beta_2$  & $v_0\wedge\beta_2\wedge\beta_3$  &  $\xi_1\wedge\xi_2 \wedge\beta_3$     
   \\  \cmidrule{2-13}
 & 9 & 3 & 3 & -3 & -3 & -9  & 9 & 3 & 3 & -3 & -3 & -9  \\
\midrule
\multirow{2}{*}{$(2,3,6,0,-6)$} & $v_0\wedge\xi_1\wedge\beta_1$ &  $v_0\wedge\xi_1\wedge\beta_2$  &
$v_0\wedge\xi_2\wedge\beta_1$   &  $v_0\wedge\xi_1\wedge\beta_3$ & $v_0\wedge\xi_2\wedge\beta_2$  &
$v_0\wedge\xi_2\wedge\beta_3$ &  $v_0\wedge\beta_1\wedge\beta_2$ & $v_0\wedge\beta_1\wedge\beta_3$   &  $\xi_1\wedge\xi_2 \wedge\beta_1$  & $v_0\wedge\beta_2\wedge\beta_3$  &
 $\xi_1\wedge\xi_2 \wedge\beta_2$  &   $\xi_1\wedge\xi_2 \wedge\beta_3$     \\  \cmidrule{2-13}
 & 9 & 3 & 3 & -3 & -3 & -9  & 12 & 6 & 0 & 0 & -6 & -12  \\
\bottomrule 
\end{tabular}
\begin{tabular}{lcccccc|cccccc}
\toprule
$(m,r,s_1,s_2,s_3)$  &  &   &   &   &    &   & & & & & &    \\
\midrule
\multirow{2}{*}{$(0,0,12,-6,-6)$} &   $v_0\wedge\xi_1\wedge\beta_1$ &   $v_0\wedge\xi_2\wedge\beta_1$ &
  $v_0\wedge\xi_1\wedge\beta_2$ & $v_0\wedge\xi_2\wedge\beta_2$ & $v_0\wedge\xi_1\wedge\beta_3$ & 
  $v_0\wedge\xi_2\wedge\beta_3$ &   $\xi_1\wedge\xi_2 \wedge\beta_1$  &
  $v_0\wedge\beta_1\wedge\beta_2$ &  $v_0\wedge\beta_1\wedge\beta_3$   & $\xi_1\wedge\xi_2 \wedge\beta_2$ & $\xi_1\wedge\xi_2 \wedge\beta_3$  &  $v_0\wedge\beta_2\wedge\beta_3$
   \\  \cmidrule{2-13}
 & 12 & 12 & -6 & -6 & -6 & -6 & 12 & 6 & 6 & -6 & -6 & -12  \\
\midrule
\multirow{2}{*}{$(1,0,12,-6,-6)$} & $v_0\wedge\xi_1\wedge\beta_1$ &   $v_0\wedge\xi_2\wedge\beta_1$ &
  $v_0\wedge\xi_1\wedge\beta_2$ & $v_0\wedge\xi_2\wedge\beta_2$ & $v_0\wedge\xi_1\wedge\beta_3$ & 
  $v_0\wedge\xi_2\wedge\beta_3$ & $\xi_1\wedge\xi_2 \wedge\beta_1$  &
  $v_0\wedge\beta_1\wedge\beta_2$ &  $v_0\wedge\beta_1\wedge\beta_3$   & $\xi_1\wedge\xi_2 \wedge\beta_2$ & $\xi_1\wedge\xi_2 \wedge\beta_3$  &  $v_0\wedge\beta_2\wedge\beta_3$       
    \\  \cmidrule{2-13}
 & 12 & 12 & -6 & -6 & -6 & -6 & 9 & 9 & 9 & -9 & -9 & -9  \\
\midrule
\multirow{2}{*}{$(1,9,12,-6,-6)$} &  $v_0\wedge\xi_1\wedge\beta_1$ & $v_0\wedge\xi_1\wedge\beta_2$ 
&    $v_0\wedge\xi_2\wedge\beta_1$ & $v_0\wedge\xi_1\wedge\beta_3$ &
   $v_0\wedge\xi_2\wedge\beta_2$ & 
  $v_0\wedge\xi_2\wedge\beta_3$  &  $\xi_1\wedge\xi_2 \wedge\beta_1$  &
  $v_0\wedge\beta_1\wedge\beta_2$ &  $v_0\wedge\beta_1\wedge\beta_3$   & $\xi_1\wedge\xi_2 \wedge\beta_2$ & $\xi_1\wedge\xi_2 \wedge\beta_3$  &  $v_0\wedge\beta_2\wedge\beta_3$    \\  \cmidrule{2-13}
 & 21 & 3 & 3 & 3 & -15 & -15 & 9 & 9 & 9 & -9 & -9 & -9  \\
\midrule
\multirow{2}{*}{$(4,0,12,-6,-6)$} & $v_0\wedge\xi_1\wedge\beta_1$ &   $v_0\wedge\xi_2\wedge\beta_1$ &
  $v_0\wedge\xi_1\wedge\beta_2$ & $v_0\wedge\xi_2\wedge\beta_2$ & $v_0\wedge\xi_1\wedge\beta_3$ & 
  $v_0\wedge\xi_2\wedge\beta_3$ & $v_0\wedge\beta_1\wedge\beta_2$ &  $v_0\wedge\beta_1\wedge\beta_3$   & $\xi_1\wedge\xi_2 \wedge\beta_1$  & $v_0\wedge\beta_2\wedge\beta_3$  &  
$\xi_1\wedge\xi_2 \wedge\beta_2$ & $\xi_1\wedge\xi_2 \wedge\beta_3$      \\  \cmidrule{2-13}
 & 12 & 12 & -6 & -6 & -6 & -6 & 18 & 18 & 0 & 0 & -18 & -18  \\
\midrule
\multirow{2}{*}{$(4,9,12,-6,-6)$} & $v_0\wedge\xi_1\wedge\beta_1$ & $v_0\wedge\xi_1\wedge\beta_2$ 
&    $v_0\wedge\xi_2\wedge\beta_1$ & $v_0\wedge\xi_1\wedge\beta_3$ &
   $v_0\wedge\xi_2\wedge\beta_2$ & 
  $v_0\wedge\xi_2\wedge\beta_3$  & $v_0\wedge\beta_1\wedge\beta_2$ &  $v_0\wedge\beta_1\wedge\beta_3$   & $\xi_1\wedge\xi_2 \wedge\beta_1$  & $v_0\wedge\beta_2\wedge\beta_3$  &  
$\xi_1\wedge\xi_2 \wedge\beta_2$ & $\xi_1\wedge\xi_2 \wedge\beta_3$      \\  \cmidrule{2-13}
& 21 & 3 & 3 & 3 & -15 & -15 & 18 & 18 & 0 & 0 & -18 & -18  \\
\midrule
\multirow{2}{*}{$(-2,0,12,-6,-6)$} & $v_0\wedge\xi_1\wedge\beta_1$ &   $v_0\wedge\xi_2\wedge\beta_1$ &
  $v_0\wedge\xi_1\wedge\beta_2$ & $v_0\wedge\xi_2\wedge\beta_2$ & $v_0\wedge\xi_1\wedge\beta_3$ & 
  $v_0\wedge\xi_2\wedge\beta_3$  & $\xi_1\wedge\xi_2 \wedge\beta_1$  & $v_0\wedge\beta_1\wedge\beta_2$ &  $v_0\wedge\beta_1\wedge\beta_3$   &   $\xi_1\wedge\xi_2 \wedge\beta_2$ 
& $\xi_1\wedge\xi_2 \wedge\beta_3$  &    $v_0\wedge\beta_2\wedge\beta_3$     \\  \cmidrule{2-13}
 & 12 & 12 & -6 & -6 & -6 & -6  & 18 & 0 & 0 & 0 & 0 & -18  \\
\midrule
\multirow{2}{*}{$(-2,9,12,-6,-6)$} &  $v_0\wedge\xi_1\wedge\beta_1$ & $v_0\wedge\xi_1\wedge\beta_2$ 
&    $v_0\wedge\xi_2\wedge\beta_1$ & $v_0\wedge\xi_1\wedge\beta_3$ &
   $v_0\wedge\xi_2\wedge\beta_2$ & 
  $v_0\wedge\xi_2\wedge\beta_3$  & $\xi_1\wedge\xi_2 \wedge\beta_1$  & $v_0\wedge\beta_1\wedge\beta_2$ &  $v_0\wedge\beta_1\wedge\beta_3$   &   $\xi_1\wedge\xi_2 \wedge\beta_2$ 
& $\xi_1\wedge\xi_2 \wedge\beta_3$  &    $v_0\wedge\beta_2\wedge\beta_3$     \\  \cmidrule{2-13}
 & 21 & 3 & 3 & 3 & -15 & -15  & 18 & 0 & 0 & 0 & 0 & -18  \\
\midrule
\multirow{2}{*}{$(0,0,6,6,-12)$} &   $v_0\wedge\xi_1\wedge\beta_1$ & $v_0\wedge\xi_1\wedge\beta_2$ &   $v_0\wedge\xi_2\wedge\beta_1$ & $v_0\wedge\xi_2\wedge\beta_2$ & 
   $v_0\wedge\xi_1\wedge\beta_3$ & 
  $v_0\wedge\xi_2\wedge\beta_3$ & $v_0\wedge\beta_1\wedge\beta_2$ &  $\xi_1\wedge\xi_2 \wedge\beta_1$  
& $\xi_1\wedge\xi_2 \wedge\beta_2$ & $v_0\wedge\beta_1\wedge\beta_3$   
  &   $v_0\wedge\beta_2\wedge\beta_3$  &     $\xi_1\wedge\xi_2 \wedge\beta_3$  \\  \cmidrule{2-13}
 & 6 & 6 & 6 & 6 & -12 & -12 & 12 & 6 & 6 & -6 & -6 & -12   \\
\midrule
\multirow{2}{*}{$(-1,0,6,6,-12)$} & $v_0\wedge\xi_1\wedge\beta_1$ & $v_0\wedge\xi_1\wedge\beta_2$ &   $v_0\wedge\xi_2\wedge\beta_1$ & $v_0\wedge\xi_2\wedge\beta_2$ & 
   $v_0\wedge\xi_1\wedge\beta_3$ & 
  $v_0\wedge\xi_2\wedge\beta_3$ & $v_0\wedge\beta_1\wedge\beta_2$ & $\xi_1\wedge\xi_2 \wedge\beta_1$  
& $\xi_1\wedge\xi_2 \wedge\beta_2$ &
    $v_0\wedge\beta_1\wedge\beta_3$   
  &   $v_0\wedge\beta_2\wedge\beta_3$  &     $\xi_1\wedge\xi_2 \wedge\beta_3$      \\  \cmidrule{2-13}
 & 6 & 6 & 6 & 6 & -12 & -12 & 9 & 9 & 9 & -9 & -9 & -9  \\
\midrule
\multirow{2}{*}{$(-1,9,6,6,-12)$} &   $v_0\wedge\xi_1\wedge\beta_1$ & $v_0\wedge\xi_1\wedge\beta_2$ &   $v_0\wedge\xi_1\wedge\beta_3$ & $v_0\wedge\xi_2\wedge\beta_1$ & $v_0\wedge\xi_2\wedge\beta_2$ 
&      $v_0\wedge\xi_2\wedge\beta_3$  & $v_0\wedge\beta_1\wedge\beta_2$ & $\xi_1\wedge\xi_2 \wedge\beta_1$  
& $\xi_1\wedge\xi_2 \wedge\beta_2$ &
    $v_0\wedge\beta_1\wedge\beta_3$   
  &   $v_0\wedge\beta_2\wedge\beta_3$  &     $\xi_1\wedge\xi_2 \wedge\beta_3$   \\  \cmidrule{2-13}
 & 15 & 15 & -3 & -3 & -3 & -21 & 9 & 9 & 9 & -9 & -9 & -9  \\
\midrule
\multirow{2}{*}{$(-4,0,6,6,-12)$} & $v_0\wedge\xi_1\wedge\beta_1$ & $v_0\wedge\xi_1\wedge\beta_2$ &   $v_0\wedge\xi_2\wedge\beta_1$ & $v_0\wedge\xi_2\wedge\beta_2$ & 
   $v_0\wedge\xi_1\wedge\beta_3$ & 
  $v_0\wedge\xi_2\wedge\beta_3$ & $\xi_1\wedge\xi_2 \wedge\beta_1$  &  $\xi_1\wedge\xi_2 \wedge\beta_2$ 
& $v_0\wedge\beta_1\wedge\beta_2$ & $\xi_1\wedge\xi_2 \wedge\beta_3$  
& $v_0\wedge\beta_1\wedge\beta_3$   & $v_0\wedge\beta_2\wedge\beta_3$       \\  \cmidrule{2-13}
 & 6 & 6 & 6 & 6 & -12 & -12 & 18 & 18 & 0 & 0 & -18 & -18  \\
\midrule
\multirow{2}{*}{$(-4,9,6,6,-12)$} & $v_0\wedge\xi_1\wedge\beta_1$ & $v_0\wedge\xi_1\wedge\beta_2$ &   $v_0\wedge\xi_1\wedge\beta_3$ & $v_0\wedge\xi_2\wedge\beta_1$ & $v_0\wedge\xi_2\wedge\beta_2$ 
&      $v_0\wedge\xi_2\wedge\beta_3$   & $\xi_1\wedge\xi_2 \wedge\beta_1$  &  $\xi_1\wedge\xi_2 \wedge\beta_2$ 
& $v_0\wedge\beta_1\wedge\beta_2$ & $\xi_1\wedge\xi_2 \wedge\beta_3$  
& $v_0\wedge\beta_1\wedge\beta_3$   & $v_0\wedge\beta_2\wedge\beta_3$       \\  \cmidrule{2-13}
& 15 & 15 & -3 & -3 & -3 & -21  & 18 & 18 & 0 & 0 & -18 & -18  \\
\midrule
\multirow{2}{*}{$(2,0,6,6,-12)$} & $v_0\wedge\xi_1\wedge\beta_1$ & $v_0\wedge\xi_1\wedge\beta_2$ &   $v_0\wedge\xi_2\wedge\beta_1$ & $v_0\wedge\xi_2\wedge\beta_2$ & 
   $v_0\wedge\xi_1\wedge\beta_3$ & 
  $v_0\wedge\xi_2\wedge\beta_3$ & $v_0\wedge\beta_1\wedge\beta_2$ &  $v_0\wedge\beta_1\wedge\beta_3$   & $v_0\wedge\beta_2\wedge\beta_3$  & $\xi_1\wedge\xi_2 \wedge\beta_1$  &  
$\xi_1\wedge\xi_2 \wedge\beta_2$ & $\xi_1\wedge\xi_2 \wedge\beta_3$       \\  \cmidrule{2-13}
 & 6 & 6 & 6 & 6 & -12 & -12 & 18 & 0 & 0 & 0 & 0 & -18  \\
\midrule
\multirow{2}{*}{$(2,9,6,6,-12)$} & $v_0\wedge\xi_1\wedge\beta_1$ & $v_0\wedge\xi_1\wedge\beta_2$ &   $v_0\wedge\xi_1\wedge\beta_3$ & $v_0\wedge\xi_2\wedge\beta_1$ & $v_0\wedge\xi_2\wedge\beta_2$ 
&      $v_0\wedge\xi_2\wedge\beta_3$  & $v_0\wedge\beta_1\wedge\beta_2$ &  $v_0\wedge\beta_1\wedge\beta_3$   & $v_0\wedge\beta_2\wedge\beta_3$  & $\xi_1\wedge\xi_2 \wedge\beta_1$  &  
$\xi_1\wedge\xi_2 \wedge\beta_2$ & $\xi_1\wedge\xi_2 \wedge\beta_3$       \\  \cmidrule{2-13}
& 15 & 15 & -3 & -3 & -3 & -21   & 18 & 0 & 0 & 0 & 0 & -18  \\
\bottomrule 
\end{tabular}
\begin{tabular}{ll}
\toprule
$(m,r,s_1,s_2,s_3)$  & $\mu(A,\lambda)$    \\
\midrule
$(1,0,0,0,0)$ &  $6(d_0(A_2)-2)$   \\
\midrule
$(-1,0,0,0,0)$ &  $6(d_0(A_2)-1)$ \\
\midrule
$(0,1,0,0,0)$ &   $4(d_0(A_1)-1)$ \\
\midrule
$(0,0,6,0,-6)$ & $12(2d_0(A_1)+d_1(A_1)+d_0(A_2)-3)$  \\
\midrule
$(0,3,6,0,-6)$ &  $12(3 d_0(A_1)+ 2 d_1(A_1)+ d_2(A_1)+d_0(A_2)-4) $  \\
\midrule
$(1,3,6,0,-6)$ &  $6(6 d_0(A_1)+ 4 d_1(A_1)+ 2 d_2(A_1)+3d_0(A_2)+d_1(A_2)-9) $  \\
\midrule
$(2,3,6,0,-6)$ & $12(3 d_0(A_1)+ 2 d_1(A_1)+ d_2(A_1)+2d_0(A_2)+d_1(A_2)-5) $   \\
\midrule
$(0,0,12,-6,-6)$ & $12(3 d_0(A_1)+2d_0(A_2)+d_1(A_2)-4) $    \\
\midrule
$(1,0,12,-6,-6)$ &  $6(6 d_0(A_1)+ 3d_0(A_2)-9) $  \\
\midrule
$(1,9,12,-6,-6)$ & $6(12 d_0(A_1)+ 6 d_1(A_1)+ 3d_0(A_2)-15) $ \\
\midrule
$(4,0,12,-6,-6)$ & $12(3 d_0(A_1)+3d_0(A_2)-6) $ \\
\midrule
$(4,9,12,-6,-6)$ & $12(6 d_0(A_1)+ 3 d_1(A_1)+ 3d_0(A_2)-9) $ \\
\midrule
$(-2,0,12,-6,-6)$ & $12(3 d_0(A_1)+3d_0(A_2)-3) $ \\
\midrule
$(-2,9,12,-6,-6)$ & $36(2 d_0(A_1)+ d_1(A_1)+ d_0(A_2)-2) $ \\
\midrule
$(0,0,6,6,-12)$ &  $12(3 d_0(A_1)+2d_0(A_2)+ d_1(A_2)-6) $    \\
\midrule
$(-1,0,6,6,-12)$ &  $18(2 d_0(A_1)+d_0(A_2)-4) $  \\
\midrule
$(-1,9,6,6,-12)$ &  $18(4 d_0(A_1)+2d_1(A_1)+ d_0(A_2)-6) $ \\
\midrule
$(-4,0,6,6,-12)$ & $36(d_0(A_1)+d_0(A_2)-2) $ \\
\midrule
$(-4,9,6,6,-12)$ & $36(2 d_0(A_1)+d_1(A_1)+ d_0(A_2)-3) $  \\
\midrule
$(2,0,6,6,-12)$ & $36(d_0(A_1)+d_0(A_2)-2)$ \\
\midrule
$(2,9,6,6,-12)$ & $36(2 d_0(A_1)+d_1(A_1)+ d_0(A_2)-3) $ \\
\bottomrule 
\end{tabular}
\begin{tabular}{lccccccccrr}
\toprule
\multirow{2}{*}{$(m,r_1,r_2,r_3)$}  & \multirow{2}{*}{weight} & \multirow{2}{*}{weight}  & 
\multirow{2}{*}{weight}  & \multirow{2}{*}{weight}  & \multirow{2}{*}{weight}    & 
\multirow{2}{*}{weight}  & \multirow{2}{*}{weight} & \multirow{2}{*}{weight} & 
\multirow{2}{*}{$ 2\mu(A_0,\lambda)+\mu(A_2,\lambda)$} & if neither~(2) nor~(4) of\\ 
 &  &  &  &  &  &  &  &  &  &   \Ref{prp}{raggieffedue} holds  \\
\midrule
\multirow{2}{*}{$(m,0,0,0)$} & $\xi_0\wedge \xi_2\wedge\xi_4$  &  $\xi_0\wedge \xi_2\wedge\xi_5$   & 
$\xi_0\wedge \xi_3\wedge\xi_4$  & $\xi_1\wedge \xi_2\wedge\xi_4$  & $\xi_0\wedge \xi_3\wedge\xi_5$  &  
$\xi_1\wedge \xi_2\wedge\xi_5$ &  $\xi_1\wedge \xi_3\wedge\xi_4$ & $\xi_1\wedge \xi_3\wedge\xi_5$ & 
\multirow{2}{*}{$ 0$}  &  \multirow{2}{*}{}    \\  \cmidrule{2-9}
 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 &  &  \\
\midrule
\multirow{2}{*}{$(m,0,1,0)$} & $\xi_0\wedge \xi_2\wedge\xi_4$  &  $\xi_1\wedge \xi_2\wedge\xi_4$  & 
 $\xi_0\wedge \xi_2\wedge\xi_5$   & $\xi_1\wedge \xi_2\wedge\xi_5$ & 
 $\xi_0\wedge \xi_3\wedge\xi_4$ & $\xi_0\wedge \xi_3\wedge\xi_5$  &  
  $\xi_1\wedge \xi_3\wedge\xi_4$ &  $\xi_1\wedge \xi_3\wedge\xi_5$ & 
\multirow{2}{*}{$ 2(2d_0(A_0)+d_0(A_2)-3)$}    & \multirow{2}{*}{$\le 0$}      \\  \cmidrule{2-9}
 & 1 & 1 & 1 & 1 & -1 & -1 & -1 & -1 &  & \\
\midrule
\multirow{2}{*}{$(m,6,0,0)$} & $\xi_0\wedge \xi_2\wedge\xi_4$  &  $\xi_0\wedge \xi_3\wedge\xi_4$ &
 $\xi_0\wedge \xi_2\wedge\xi_5$   & $\xi_0\wedge \xi_3\wedge\xi_5$  &  
  $\xi_1\wedge \xi_3\wedge\xi_4$ & $\xi_1\wedge \xi_2\wedge\xi_4$  & 
$\xi_1\wedge \xi_2\wedge\xi_5$ &   $\xi_1\wedge \xi_3\wedge\xi_5$ & 
\multirow{2}{*}{$ 12(d_0(A_2)-1)$}    & \multirow{2}{*}{$\le 0$}      \\  \cmidrule{2-9}
 & 6 & 6 & 6 & 6 & -6 & -6 & -6 & -6 &  & \\
\midrule
\multirow{2}{*}{$(m,0,0,6)$} & $\xi_0\wedge \xi_2\wedge\xi_4$  &  $\xi_0\wedge \xi_3\wedge\xi_4$  &  
$\xi_1\wedge \xi_2\wedge\xi_4$  & $\xi_1\wedge \xi_3\wedge\xi_4$ & 
$\xi_0\wedge \xi_2\wedge\xi_5$   & $\xi_0\wedge \xi_3\wedge\xi_5$  &  
$\xi_1\wedge \xi_2\wedge\xi_5$ &  $\xi_1\wedge \xi_3\wedge\xi_5$ & 
\multirow{2}{*}{$ 12(d_0(A_2)-1)$}   &  \multirow{2}{*}{$\le 0$}      \\  \cmidrule{2-9}
 & 6 & 6 & 6 & 6 & -6 & -6 & -6 & -6 & &  \\
\midrule
\multirow{2}{*}{$(m,3,0,3)$} & $\xi_0\wedge \xi_2\wedge\xi_4$  & $\xi_0\wedge \xi_3\wedge\xi_4$  & 
$\xi_1\wedge \xi_2\wedge\xi_4$  & $\xi_0\wedge \xi_2\wedge\xi_5$   &   
$\xi_1\wedge \xi_3\wedge\xi_4$ &  $\xi_0\wedge \xi_3\wedge\xi_5$  &  
$\xi_1\wedge \xi_2\wedge\xi_5$ &  $\xi_1\wedge \xi_3\wedge\xi_5$ & 
\multirow{2}{*}{$ 12(d_0(A_2)-1)$}   &   \multirow{2}{*}{$\le 0$}   \\  \cmidrule{2-9}
 & 6 & 6 & 0 & 0 & 0 & 0 & -6 & -6 &  &  \\
\midrule
\multirow{2}{*}{$(m,6,6,0)$} & $\xi_0\wedge \xi_2\wedge\xi_4$  &  $\xi_0\wedge \xi_2\wedge\xi_5$   & 
$\xi_0\wedge \xi_3\wedge\xi_4$  &  $\xi_1\wedge \xi_2\wedge\xi_4$  & 
$\xi_0\wedge \xi_3\wedge\xi_5$  &  $\xi_1\wedge \xi_2\wedge\xi_5$ & 
$\xi_1\wedge \xi_3\wedge\xi_4$ &  $\xi_1\wedge \xi_3\wedge\xi_5$ & 
\multirow{2}{*}{$ 12(2d_0(A_0)+2d_0(A_2)-3)$}   &  \multirow{2}{*}{$\le -12$}      \\  \cmidrule{2-9}
 & 12 & 12 & 0 & 0 & 0 & 0 & -12 & -12 &  & \\
\midrule
\multirow{2}{*}{$(m,0,6,6)$} & $\xi_0\wedge \xi_2\wedge\xi_4$  & $\xi_1\wedge \xi_2\wedge\xi_4$  & 
$\xi_0\wedge \xi_2\wedge\xi_5$   & $\xi_0\wedge \xi_3\wedge\xi_4$  &   
 $\xi_1\wedge \xi_2\wedge\xi_5$ & $\xi_1\wedge \xi_3\wedge\xi_4$ & 
 $\xi_0\wedge \xi_3\wedge\xi_5$  &  $\xi_1\wedge \xi_3\wedge\xi_5$ & 
\multirow{2}{*}{$ 12(2d_0(A_0)+2d_0(A_2)-3)$}   &   \multirow{2}{*}{$\le -12$}       \\  \cmidrule{2-9}
 & 12 & 12 & 0 & 0 & 0 & 0 & -12 & -12 & &  \\
\midrule
\multirow{2}{*}{$(m,3,3,3)$} & $\xi_0\wedge \xi_2\wedge\xi_4$  & $\xi_0\wedge \xi_3\wedge\xi_4$  & 
$\xi_1\wedge \xi_2\wedge\xi_4$  & $\xi_0\wedge \xi_2\wedge\xi_5$   &   
$\xi_1\wedge \xi_3\wedge\xi_4$ &  $\xi_0\wedge \xi_3\wedge\xi_5$  &  
$\xi_1\wedge \xi_2\wedge\xi_5$ &  $\xi_1\wedge \xi_3\wedge\xi_5$ & 
\multirow{2}{*}{$ 3(2d_0(A_0)+6d_0(A_2)+2d_1(A_2)-7)$}   &  \multirow{2}{*}{$\le -3$}     \\  \cmidrule{2-9}
 & 9 & 3 & 3 & 3 & -3 & -3 & -3 & -9 & &   \\
\midrule
\multirow{2}{*}{$(m,3,6,3)$} & $\xi_0\wedge \xi_2\wedge\xi_4$  & 
$\xi_1\wedge \xi_2\wedge\xi_4$  & $\xi_0\wedge \xi_2\wedge\xi_5$   &   
$\xi_0\wedge \xi_3\wedge\xi_4$  & $\xi_1\wedge \xi_2\wedge\xi_5$ & 
$\xi_1\wedge \xi_3\wedge\xi_4$ &  $\xi_0\wedge \xi_3\wedge\xi_5$  &  
 $\xi_1\wedge \xi_3\wedge\xi_5$ & 
\multirow{2}{*}{$ 12(2d_0(A_0)+2d_0(A_2)+d_1(A_2)-3)$}    & \multirow{2}{*}{$\le -12$}     \\  \cmidrule{2-9}
 & 12 & 6 & 6 & 0 & 0 & -6 & -6 & -12 &  & \\
\midrule
\multirow{2}{*}{$(m,12,6,6)$} & $\xi_0\wedge \xi_2\wedge\xi_4$  & 
$\xi_0\wedge \xi_2\wedge\xi_5$   &   $\xi_0\wedge \xi_3\wedge\xi_4$  & 
$\xi_1\wedge \xi_2\wedge\xi_4$  &  $\xi_0\wedge \xi_3\wedge\xi_5$  &  
$\xi_1\wedge \xi_2\wedge\xi_5$ & $\xi_1\wedge \xi_3\wedge\xi_4$ &  
 $\xi_1\wedge \xi_3\wedge\xi_5$ & 
\multirow{2}{*}{$ 12(2d_0(A_0)+4d_0(A_2)+2d_1(A_2)-5)$}    & \multirow{2}{*}{$\le -12$}    \\  \cmidrule{2-9}
 & 24 & 12 & 12 & 0 & 0 & -12 & -12 & -24 &  &  \\
\midrule
\multirow{2}{*}{$(m,6,6,12)$} & $\xi_0\wedge \xi_2\wedge\xi_4$  &    $\xi_0\wedge \xi_3\wedge\xi_4$  & 
$\xi_1\wedge \xi_2\wedge\xi_4$  &    $\xi_0\wedge \xi_2\wedge\xi_5$   & 
$\xi_1\wedge \xi_3\wedge\xi_4$ &     $\xi_0\wedge \xi_3\wedge\xi_5$  &  
$\xi_1\wedge \xi_2\wedge\xi_5$ &  $\xi_1\wedge \xi_3\wedge\xi_5$ & 
\multirow{2}{*}{$ 12(2d_0(A_0)+4d_0(A_2)+2d_1(A_2)-5)$}   &  \multirow{2}{*}{$\le -12$}      \\  \cmidrule{2-9}
 & 24 & 12 & 12 & 0 & 0 & -12 & -12 & -24 &  &  \\
\midrule
\multirow{2}{*}{$(m,4,2,2)$} & $\xi_0\wedge \xi_2\wedge\xi_4$  &    $\xi_0\wedge \xi_3\wedge\xi_4$  & 
$\xi_0\wedge \xi_2\wedge\xi_5$   & $\xi_1\wedge \xi_2\wedge\xi_4$  &    
$\xi_0\wedge \xi_3\wedge\xi_5$  &  $\xi_1\wedge \xi_3\wedge\xi_4$ &     
$\xi_1\wedge \xi_2\wedge\xi_5$ &  $\xi_1\wedge \xi_3\wedge\xi_5$ & 
\multirow{2}{*}{$ 4(2d_0(A_0)+4d_0(A_2)+2d_1(A_2)-5)$}    &  \multirow{2}{*}{$\le -4$}    \\  \cmidrule{2-9}
 & 8 & 4 & 4 & 0 & 0 & -4 & -4 & -8 &  &  \\
\midrule
\multirow{2}{*}{$(m,2,2,4)$} & $\xi_0\wedge \xi_2\wedge\xi_4$  &    $\xi_0\wedge \xi_3\wedge\xi_4$  & 
$\xi_1\wedge \xi_2\wedge\xi_4$  &    $\xi_0\wedge \xi_2\wedge\xi_5$   & 
$\xi_1\wedge \xi_3\wedge\xi_4$ &     $\xi_0\wedge \xi_3\wedge\xi_5$  &  
$\xi_1\wedge \xi_2\wedge\xi_5$ &  $\xi_1\wedge \xi_3\wedge\xi_5$ & 
\multirow{2}{*}{$ 4(2d_0(A_0)+4d_0(A_2)+2d_1(A_2)-5)$}   &  \multirow{2}{*}{$\le -4$}     \\  \cmidrule{2-9}
 & 8 & 4 & 4 & 0 & 0 & -4 & -4 & -8 &  &  \\
\bottomrule 
\end{tabular}
\begin{tabular}{lccccrr}
\toprule
\multirow{2}{*}{$(m,r_1,r_2,r_3)$}  & \multirow{2}{*}{weight} & \multirow{2}{*}{weight}  & 
\multirow{2}{*}{weight}  & \multirow{2}{*}{weight}   & 
\multirow{2}{*}{$2\mu(A_1,\lambda) $} & if~(1) of~\Ref{prp}{raggieffedue}\\
&  &  &    & & &    does not hold  \\
\midrule
\multirow{2}{*}{$(0,0,r_2,0)$} & $\xi_0\wedge \xi_2\wedge\xi_3$  &  $\xi_0\wedge \xi_1\wedge\xi_4$   & 
$\xi_1\wedge \xi_2\wedge\xi_3$  & $\xi_0\wedge \xi_1\wedge\xi_5$  &  
\multirow{2}{*}{$ 0$} &  \multirow{2}{*}{}   \\  \cmidrule{2-5}
 & 0 & 0 & 0 & 0  & &   \\
\midrule
\multirow{2}{*}{$(0,3,r_2,3)$} & $\xi_0\wedge \xi_2\wedge\xi_3$  &  $\xi_0\wedge \xi_1\wedge\xi_4$   & 
$\xi_1\wedge \xi_2\wedge\xi_3$  & $\xi_0\wedge \xi_1\wedge\xi_5$  &  
\multirow{2}{*}{$ 12(d_0(A_1)-1)$} &  \multirow{2}{*}{$\le -12$}   \\  \cmidrule{2-5}
 & 3 & 3 & -3 & -3  & &   \\
\midrule
\multirow{2}{*}{$(1,0,r_2,0)$} & $\xi_0\wedge \xi_2\wedge\xi_3$  & $\xi_1\wedge \xi_2\wedge\xi_3$  &  
$\xi_0\wedge \xi_1\wedge\xi_4$   & $\xi_0\wedge \xi_1\wedge\xi_5$  &  
\multirow{2}{*}{$ 12(d_0(A_1)-1)$}   &  \multirow{2}{*}{$\le -12$}   \\  \cmidrule{2-5}
 & 3 & 3 & -3 & -3  & &   \\
\midrule
\multirow{2}{*}{$(1,6,r_2,0)$} & $\xi_0\wedge \xi_2\wedge\xi_3$  & $\xi_0\wedge \xi_1\wedge\xi_4$   & 
$\xi_0\wedge \xi_1\wedge\xi_5$  &  $\xi_1\wedge \xi_2\wedge\xi_3$  &  
\multirow{2}{*}{$ 12(2d_0(A_1)-3)$}  &  \multirow{2}{*}{$\le -12$}    \\  \cmidrule{2-5}
 & 3 & 3 & 3 & -9  &  &  \\
\midrule
\multirow{2}{*}{$(1,0,r_2,6)$} & $\xi_0\wedge \xi_1\wedge\xi_4$   &  $\xi_0\wedge \xi_2\wedge\xi_3$  & 
$\xi_0\wedge \xi_1\wedge\xi_5$  &  $\xi_1\wedge \xi_2\wedge\xi_3$  &  
\multirow{2}{*}{$ 12(2d_0(A_1)-1)$}   &  \multirow{2}{*}{$\le -12$}   \\  \cmidrule{2-5}
 & 9 & -3 & -3 & -3   &  &  \\
\midrule
\multirow{2}{*}{$(1,3,r_2,3)$} & $\xi_0\wedge \xi_1\wedge\xi_4$   &  $\xi_0\wedge \xi_2\wedge\xi_3$  & 
$\xi_0\wedge \xi_1\wedge\xi_5$  &  $\xi_1\wedge \xi_2\wedge\xi_3$  &  
\multirow{2}{*}{$ 12(2d_0(A_1)+ d_1(A_1)-2)$}   &  \multirow{2}{*}{$\le -12$}  \\  \cmidrule{2-5}
 & 6 & 0 & 0 & -6   &  &  \\
\midrule
\multirow{2}{*}{$(1,12,r_2,6)$} & $\xi_0\wedge \xi_1\wedge\xi_4$   &  $\xi_0\wedge \xi_2\wedge\xi_3$  & 
$\xi_0\wedge \xi_1\wedge\xi_5$  &  $\xi_1\wedge \xi_2\wedge\xi_3$  &  
\multirow{2}{*}{$ 12(4d_0(A_1)+ 2d_1(A_1)-5)$}  &  \multirow{2}{*}{$\le -12$}    \\  \cmidrule{2-5}
 & 9 & 9 & -3 & -15   &  &  \\
\midrule
\multirow{2}{*}{$(1,6,r_2,12)$} & $\xi_0\wedge \xi_1\wedge\xi_4$   &  $\xi_0\wedge \xi_2\wedge\xi_3$  & 
$\xi_0\wedge \xi_1\wedge\xi_5$  &  $\xi_1\wedge \xi_2\wedge\xi_3$  &  
\multirow{2}{*}{$ 12(4d_0(A_1)+ 2d_1(A_1)-3)$} &  \multirow{2}{*}{$\le -12$}    \\  \cmidrule{2-5}
 & 15 & 3 & -9 & -9   &  &  \\
\midrule
\multirow{2}{*}{$(1,4,r_2,2)$} & $\xi_0\wedge \xi_1\wedge\xi_4$   &  $\xi_0\wedge \xi_2\wedge\xi_3$  & 
$\xi_0\wedge \xi_1\wedge\xi_5$  &  $\xi_1\wedge \xi_2\wedge\xi_3$  &  
\multirow{2}{*}{$ 4(6d_0(A_1)+ 4d_1(A_1)-7)$}  &  \multirow{2}{*}{$\le -12$}   \\  \cmidrule{2-5}
 & 5 & 1 & 1 & -7   &  &  \\
\midrule
\multirow{2}{*}{$(1,2,r_2,4)$} & $\xi_0\wedge \xi_1\wedge\xi_4$   &  $\xi_0\wedge \xi_2\wedge\xi_3$  & 
$\xi_0\wedge \xi_1\wedge\xi_5$  &  $\xi_1\wedge \xi_2\wedge\xi_3$  &  
\multirow{2}{*}{$ 4(6d_0(A_1)+ 2d_1(A_1)-5)$}  &  \multirow{2}{*}{$\le -12$}    \\  \cmidrule{2-5}
 & 7 & -1 & -1 & -5   &  &  \\
\bottomrule 
\end{tabular}
\begin{tabular}{lccccccccr}
\toprule
$(m_0,m_1,m_2,r)$  & weight & weight  & weight  & weight  & weight    & 
weight  & weight & weight & 
$ \mu(A,\lambda)$\\
\midrule
\multirow{2}{*}{$(0,1,-1,0)$} & $015$  &  $123$   & 
$024$  & $034$  & $025$  &  
$035$ &  $124$ & $134$ & 
\multirow{2}{*}{$8(d_0(A_2)-1) $}     \\  \cmidrule{2-9}
& 2 & 2 & -2 & -2 &  0 & 0 & 0 & 0 &    \\
\midrule
\multirow{2}{*}{$(0,-1,1,0)$} &  $024$  & $034$ &
$015$  &  $123$    & $025$  &  
$035$ &  $124$ & $134$ & 
\multirow{2}{*}{$8(d_0(A_2)-1) $}     \\  \cmidrule{2-9}
& 2 & 2 & -2 & -2 &  0 & 0 & 0 & 0 &    \\
\midrule
\multirow{2}{*}{$(-1,1,1,0)$} & $015$  &  $024$  & 
 $034$   & $123$ & 
 $124$ & $134$  &  
  $025$ &  $035$ & 
\multirow{2}{*}{$6(2d_0(A_1)+d_0(A_3)-2) $}         \\  \cmidrule{2-9}
 & 0 & 0 & 0 & 0 & 3 & 3 & -3 & -3 &   \\
\midrule
\multirow{2}{*}{$(1,-1,-1,0)$} & $015$  &  $024$  & 
 $034$   & $123$ & 
$025$ &  $035$ &  $124$ & $134$  &  
  
\multirow{2}{*}{$6(2d_0(A_1)+d_0(A_3)-2) $}         \\  \cmidrule{2-9}
 & 0 & 0 & 0 & 0 & 3 & 3 & -3 & -3 &   \\
\midrule
\multirow{2}{*}{$(0,1,-1,4)$} & $015$  &  $024$ &
  $123$ & $034$    &   $124$ & $025$  & $134$ &   $035$ & 
\multirow{2}{*}{$ 8(2d_0(A_0)+2d_0(A_2)+d_0(A_3)-5)$}     \\  \cmidrule{2-9}
 & 2 & 2 & 2 & -6 & 4 & 4 & -4 & -4 &  \\
\midrule
\multirow{2}{*}{$(0,-1,1,4)$} & $024$ & $015$  &  
  $123$ & $034$    &   
  $124$ & $025$  & $134$ &   $035$ & 
\multirow{2}{*}{$ 8(2d_0(A_0)+2d_0(A_2)+d_0(A_3)-3)$}     \\  \cmidrule{2-9}
 & 6 & -2 & -2 & -2 & 4 & 4 & -4 & -4 &  \\
\midrule
\multirow{2}{*}{$(4,-1,-1,6)$} & $015$  &  $024$ &
  $123$ & $034$    & $025$  &  $124$ &   $035$ & $134$ &  
\multirow{2}{*}{$ 24(d_0(A_0)+d_0(A_2)+d_0(A_3)-2)$}     \\  \cmidrule{2-9}
 & 6 & 6 & -6 & -6 & 12 & 0 & 0 & -12 &  \\
\midrule
\multirow{2}{*}{$(-4,1,1,6)$} &  $024$ &
  $123$ & $015$    & $034$    & $124$ &  $025$  &     $134$ &  $035$ &
\multirow{2}{*}{$ 24(d_0(A_0)+d_0(A_2)+d_0(A_3)-2)$}     \\  \cmidrule{2-9}
 & 6 & 6 & -6 & -6 & 12 & 0 & 0 & -12 &  \\
\bottomrule 
\end{tabular}
\begin{tabular}{lccccccccr}
\toprule
$(m_0,m_1,m_2,r)$  & weight & weight  & weight  & weight  & weight    & 
weight  & weight & weight & 
$ \mu(A,\lambda)$\\
\midrule
\multirow{2}{*}{$(0,1,1,2)$} & $015$  &  $024$ &
 $034$   & $123$  &  
  $124$ & $025$  & 
$134$ &   $035$ & 
\multirow{2}{*}{$ 8(d_0(A_0)+2d_0(A_1)+d_0(A_2)+d_0(A_3)-3)$}     \\  \cmidrule{2-9}
 & 2 & 2 & -2 & -2 & 4 & 0 & 0 & -4 &  \\
\midrule
\multirow{2}{*}{$(2,1,-2,3)$} & $015$  &  $024$ &
  $123$ & $034$    &  $025$  & $124$ &   $035$ &  $134$ & 
\multirow{2}{*}{$ 12(d_0(A_0)+2d_0(A_2)+d_1(A_2)+d_0(A_3)-3)$}     \\  \cmidrule{2-9}
 & 6 & 0 & 0 & -6 & 6 & 0 & 0 & -6 &  \\
\midrule
\multirow{2}{*}{$(4,5,-1,0)$} & $015$  &  $024$ &
  $123$ & $034$    &   $124$ & $025$  & $134$ &   $035$ & 
\multirow{2}{*}{$ 12(4d_0(A_1)+2d_0(A_2)-3)$}     \\  \cmidrule{2-9}
 & 18 & -6 & -6 & -6 & 0 & 0 & 0 & 0 &  \\
\midrule
\multirow{2}{*}{$(-4,-5,1,0)$} &   $024$ &
  $123$ & $034$    & $015$  &  $124$ & $025$  & $134$ &   $035$ & 
\multirow{2}{*}{$ 48(d_0(A_1)+d_0(A_2)-2)$}     \\  \cmidrule{2-9}
 & 6 & 6 & 6 & -18 & 0 & 0 & 0 & 0 &  \\
\midrule
\multirow{2}{*}{$(2,1,1,6)$} & $015$  &  $024$ &
  $123$ & $034$    &   $124$ & $025$  & $134$ &   $035$ & 
\multirow{2}{*}{$ 12(2d_0(A_0)+2d_0(A_1)+2d_0(A_2)+d_0(A_3)-5)$}     \\  \cmidrule{2-9}
 & 6 & 6 & -6 & -6 & 6 & 6 & -6 & -6 &  \\
\midrule
\multirow{2}{*}{$(8,1,-5,0)$} & $015$  &  $024$ &
  $123$ & $034$    &    $025$ & $035$  & $134$ & $124$ &  
\multirow{2}{*}{$ 24(2d_0(A_2)+d_0(A_3)-2)$}     \\  \cmidrule{2-9}
 & 18 & -6 & -6 & -6 & 12 & 12 & -12 & -12 &  \\
\midrule
\multirow{2}{*}{$(-8,-1,5,0)$} &  $024$ &
  $123$ & $034$    &  $015$  & $134$ & $124$ &    $025$ & $035$  & 
\multirow{2}{*}{$ 24(2d_0(A_2)+d_0(A_3)-4)$}     \\  \cmidrule{2-9}
 & 6 & 6 & 6 & -18 & 12 & 12 & -12 & -12 &  \\
\midrule
\multirow{2}{*}{$(-4,1,7,12)$} & $024$ & $015$  &  
  $123$ & $034$  & $124$     &    $025$ & $134$ &  $035$  & 
\multirow{2}{*}{$ 48(d_0(A_0)+d_0(A_1)+d_0(A_2)+d_0(A_3)-2)$}     \\  \cmidrule{2-9}
 & 18 & -6 & -6 & -6 & 24 & 0 & 0 & -24 &  \\
\midrule
\multirow{2}{*}{$(4,-1,-7,12)$} & $024$ & $015$  &  
  $123$ & $034$  & $025$ &  $124$     & $035$  &    $134$ &  
\multirow{2}{*}{$ 48(d_0(A_0)+d_0(A_1)+d_0(A_2)+d_0(A_3)-3)$}     \\  \cmidrule{2-9}
 & 6 & 6 & 6 & -18 & 24 & 0 & 0 & -24 &  \\
\bottomrule 
\end{tabular}
